Energy-Efficient Spiking Neural Networks for Sensing-Aided Beam Prediction

Sensing-aided beam prediction can reduce the beam-training overhead of millimeter-wave (mmWave) systems by leveraging environmental information from complementary modalities such as vision and position. However, the resulting sensing and inference pipeline can be energy-intensive, motivating the use of energy-efficient spiking neural networks (SNNs) as an alternative to conventional artificial neural networks (ANNs). In this work, we develop SNN architectures for beam prediction and systematically compare them with ANNs using position-only, vision-only, and multimodal inputs. Our results show that compact ANNs consistently outperform SNNs for position-only sensing. In contrast, for vision and multimodal sensing, SNNs achieve higher accuracy than ANNs at similar energy costs and require up to an order of magnitude less energy at a comparable accuracy. For example, the multimodal SNN achieves 58.08% top-1 accuracy, outperforming the closest-energy ANN by 18.11 percentage points. We further show that SNN accuracy is limited by the binary communication between layers rather than by model size. These results demonstrate the potential of SNNs for energy-efficient sensing-aided beam prediction while highlighting their accuracy limitation.

==> figures/fig_architecture.tex <==
\begin{tikzpicture}[
  node distance=4mm and 3mm,
  >=Stealth,
  thick,
  block/.style={draw, rounded corners=1.5pt, align=center, font=\footnotesize, inner sep=1.6pt, minimum height=4.6mm},
  ioblock/.style={block, fill=white},
  visblock/.style={block, fill=blue!12},
  posblock/.style={block, fill=orange!12},
  neutralblock/.style={block, fill=black!6},
  hiddenblock/.style={neutralblock, dashed},
  lbl/.style={font=\footnotesize\bfseries},
  colA/.style={text width=23mm, align=center},
  colB/.style={text width=21mm, align=center},
  colC/.style={text width=23.3mm, align=center},
  tcell/.style={text width=5.5mm, align=center, font=\scriptsize},
  anchorpt/.style={inner sep=0pt, minimum size=0pt}
]

% ================= Column (a): VisionSNN =================
\node[lbl] (a-title) at (0,0) {(a) VisionSNN};
\node[ioblock, colA, below=of a-title] (a-in) {Image $\boldsymbol{\mathcal{X}}_u$};
\node[anchorpt, below=7.3mm of a-in] (a-conv1-dots) {};
\node[visblock, tcell, left=4mm of a-conv1-dots] (a-conv1-t1) {$t{=}1$};
\node[visblock, tcell, right=4mm of a-conv1-dots] (a-conv1-tT) {$t{=}T$};
\draw[->, dotted, line width=1pt](a-conv1-t1) --(a-conv1-tT);
\node[font=\scriptsize\itshape, above=0.5mm of a-conv1-dots] (a-conv1-lbl) {$\Dcnn{1}$};
\node[anchorpt, below=9.6mm of a-conv1-dots] (a-conv2-dots) {};
\node[visblock, tcell, left=4mm of a-conv2-dots] (a-conv2-t1) {$t{=}1$};
\node[visblock, tcell, right=4mm of a-conv2-dots] (a-conv2-tT) {$t{=}T$};
\draw[->, dotted, line width=1pt](a-conv2-t1) --(a-conv2-tT);
\node[font=\scriptsize\itshape, above=0.5mm of a-conv2-dots] (a-conv2-lbl) {$\Dcnn{L_{\mathtt{vis}}}$};
\node[hiddenblock, colA, below=7.3mm of a-conv2-dots] (a-hid) {GAP, hidden\\$\Dcnn{L_{\mathtt{vis}}}{\to}D^{\mathtt{vis}}_{\mathtt{rdout}}$};
\node[neutralblock, colA, below=of a-hid] (a-read) {Readout $D^{\mathtt{vis}}_{\mathtt{rdout}}{\to}M$};
\node[below=of a-read, font=\footnotesize] (a-out) {$\hat{m}$};
\draw[->] (a-in.south -| a-conv1-t1.north) -- (a-conv1-t1.north);
\draw[->] (a-in.south -| a-conv1-tT.north) -- (a-conv1-tT.north);
\draw[->, dotted, line width=1pt](a-conv1-t1.south) -- (a-conv2-t1.north);
\draw[->, dotted, line width=1pt](a-conv1-tT.south) -- (a-conv2-tT.north);
\draw[->] (a-conv2-t1.south) -- (a-conv2-t1.south |- a-hid.north);
\draw[->] (a-conv2-tT.south) -- (a-conv2-tT.south |- a-hid.north);
\draw[->] (a-hid) -- (a-read);
\draw[->] (a-read) -- (a-out);
\begin{scope}[on background layer]
\node[draw=black!55, thin, rounded corners=1.5pt, inner sep=0.5mm,
      fit=(a-in)(a-conv1-lbl)(a-conv1-t1)(a-conv1-tT)(a-conv2-lbl)(a-conv2-t1)(a-conv2-tT)] (a-visframe) {};
\end{scope}
\node[font=\scriptsize\itshape, anchor=south west, inner sep=0pt] at ([xshift=1mm,yshift=0.3mm]a-visframe.north west) {Vision};

% ================= Column (b): PositionSNN =================
\node[lbl] (b-title) at (3.1,0) {(b) PositionSNN};
\node[ioblock, colB, below=of b-title] (b-in) {Position $\mathbf{g}_u$};
\node[anchorpt, below=7.3mm of b-in] (b-fc1-dots) {};
\node[posblock, tcell, left=4mm of b-fc1-dots] (b-fc1-t1) {$t{=}1$};
\node[posblock, tcell, right=4mm of b-fc1-dots] (b-fc1-tT) {$t{=}T$};
\draw[->, dotted, line width=1pt](b-fc1-t1) --(b-fc1-tT);
\node[font=\scriptsize\itshape, above=0.5mm of b-fc1-dots] (b-fc1-lbl) {$\Dmlp{1}$};
\node[anchorpt, below=9.6mm of b-fc1-dots] (b-fc2-dots) {};
\node[posblock, tcell, left=4mm of b-fc2-dots] (b-fc2-t1) {$t{=}1$};
\node[posblock, tcell, right=4mm of b-fc2-dots] (b-fc2-tT) {$t{=}T$};
\draw[->, dotted, line width=1pt](b-fc2-t1) --(b-fc2-tT);
\node[font=\scriptsize\itshape, above=0.5mm of b-fc2-dots] (b-fc2-lbl) {$\Dmlp{L_{\mathtt{pos}}}$};
\node[neutralblock, colB, below=7.3mm of b-fc2-dots] (b-read) {Readout\\$D^{\mathtt{pos}}_{\mathtt{rdout}}{\to}M$};
\node[below=of b-read, font=\footnotesize] (b-out) {$\hat{m}$};
\draw[->] (b-in.south -| b-fc1-t1.north) -- (b-fc1-t1.north);
\draw[->] (b-in.south -| b-fc1-tT.north) -- (b-fc1-tT.north);
\draw[->, dotted, line width=1pt](b-fc1-t1.south) -- (b-fc2-t1.north);
\draw[->, dotted, line width=1pt](b-fc1-tT.south) -- (b-fc2-tT.north);
\draw[->] (b-fc2-t1.south) -- (b-fc2-t1.south |- b-read.north);
\draw[->] (b-fc2-tT.south) -- (b-fc2-tT.south |- b-read.north);
\draw[->] (b-read) -- (b-out);
\begin{scope}[on background layer]
\node[draw=black!55, thin, rounded corners=1.5pt, inner sep=0.5mm,
      fit=(b-in)(b-fc1-lbl)(b-fc1-t1)(b-fc1-tT)(b-fc2-lbl)(b-fc2-t1)(b-fc2-tT)] (b-posframe) {};
\end{scope}
\node[font=\scriptsize\itshape, anchor=south west, inner sep=0pt] at ([xshift=1mm,yshift=0.3mm]b-posframe.north west) {Position};

% ================= Column (c): MultiSNN =================
\node[lbl] (c-title) at (6.2,0) {(c) MultiSNN};
\node[visblock, text width=10.7mm, align=center, below=of c-title, anchor=north east, xshift=-1mm] (c-visbr) {Vision};
\node[posblock, text width=10.7mm, align=center, right=2mm of c-visbr] (c-posbr) {Position};
\begin{scope}[on background layer]
\node[draw=black!55, thin, rounded corners=1.5pt, inner xsep=0mm, inner ysep=0.5mm, fit=(c-visbr)(c-posbr)] (c-vpframe) {};
\end{scope}
\node[neutralblock, colC, below=4mm of $(c-visbr.south)!0.5!(c-posbr.south)$] (c-concat) {Concat\\$\Dcnn{L_{\mathtt{vis}}}{+}\Dmlp{L_{\mathtt{pos}}}$};
\node[neutralblock, colC, below=of c-concat] (c-fuse) {Fusion\\$\to D^{\mathtt{mul}}_{\mathtt{rdout}}$};
\node[neutralblock, colC, below=of c-fuse] (c-read) {Readout\\$D^{\mathtt{mul}}_{\mathtt{rdout}}{\to}M$};
\node[below=of c-read, font=\footnotesize] (c-out) {$\hat{m}$};
\draw[->] (c-visbr.south) -- (c-visbr.south |- c-concat.north);
\draw[->] (c-posbr.south) -- (c-posbr.south |- c-concat.north);
\draw[->] (c-concat) -- (c-fuse);
\draw[->] (c-fuse) -- (c-read);
\draw[->] (c-read) -- (c-out);

\node[visblock, minimum width=3.5mm, minimum height=3mm, inner sep=0pt, font=\tiny] (legend-v) at ($(b-out)!0.5!(c-out)+(-24mm,-4.5mm)$) {$t$};
\node[font=\scriptsize, anchor=west] (legend-v-txt) at ([xshift=1mm]legend-v.east) {Spiking Conv-BN-LIF};
\node[posblock, minimum width=3.5mm, minimum height=3mm, inner sep=0pt, font=\tiny, below=2mm of legend-v] (legend-p) {$t$};
\node[font=\scriptsize, anchor=west] at ([xshift=1mm]legend-p.east) {Spiking fully-connected};

\end{tikzpicture}

